Causal Modeling of Adverse Pregnancy Outcomes via Adaptive LLM Proposals

Adverse Pregnancy Outcomes (APOs) such as preterm birth and gestational diabetes can have long-term consequences for both the mother and child, yet an understanding of their causes remains elusive. Causal discovery in this domain is especially challenging due to a paucity of data and incomplete domain knowledge. As a result, pure data-driven methods fail, and Large Language Model (LLM) outputs remain inconsistent or contradictory. We introduce a neurosymbolic framework for generating plausible causal hypotheses that iteratively combines the broad prior knowledge of LLMs with empirical scoring on data. Our method treats the LLM as an adaptive proposal distribution, generating hypotheses that are scored against empirical data; the resulting high-scoring graphs are then used to update the LLM's context, steering subsequent generations toward more promising regions of the hypothesis space. We evaluate our approach on a real-world clinical dataset for modeling APOs and their risk factors, comparing our results against an expert-constructed causal graph. Our method recovers all expert-validated edges and identifies additional plausible causal relations not previously listed by experts, potentially providing new insights for targeted interventions.

==> figures/apo_expert_graph_c.tex <==
% In preamble, alongside your existing bn_node_a style:
\tikzset{
  bn_node_demo/.style={bn_node_a, fill=blue!10},
  bn_node_fam/.style={bn_node_a, fill=red!10},
  bn_node_pre/.style={bn_node_a, fill=green!10},
  bn_node_life/.style={bn_node_a, fill=violet!10},
  bn_node_out/.style={bn_node_a, fill=yellow!15},
}

\begin{tikzpicture}
      \draw
        (-0.929,  2.571) node[bn_node_demo] (Age){Age}
        (2.786,   0.714) node[bn_node_pre]  (HiBP){HiBP}
        (2.786,   2.571) node[bn_node_life] (METS){PhyAc}
        (-0.929,  0.714) node[bn_node_demo] (BMI){BMI}
        (-0.929, -1.143) node[bn_node_out]  (GDM){GDM}
        (0.929,  -3.0)   node[bn_node_out]  (PReEc){PreEc}
        (-2.786, -1.143) node[bn_node_life] (Smoking){Smoked}
        (0.929,  -1.143) node[bn_node_out]  (NewHTN){New\\HTN}
        (-2.786, -3)     node[bn_node_demo] (Race){Race}
        (-0.929, -3.0)   node[bn_node_out]  (PTB){PTB}
        (2.786,  -1.143) node[bn_node_fam]  (HTNHist){HTN\\Hist}
        (-2.786,  0.714) node[bn_node_fam]  (DiabHist){Diab\\Hist}
        (-2.786,  2.571) node[bn_node_pre]  (PCOS){PCOS};
      \begin{scope}[->, >=Stealth]
        \draw (Age) to (HiBP);
        \draw (Age) to (METS);
        \draw (Age) to (BMI);
        \draw (Age) to (PReEc);
        \draw (Age) to (Smoking);
        \draw (HiBP) to (PReEc);
        \draw (HiBP) to (NewHTN);
        \draw (METS) to (BMI);
        \draw (METS) to (GDM);
        \draw (METS) to (HiBP);
        \draw (BMI) to (GDM);
        \draw (BMI) to (PReEc);
        \draw (BMI) to (NewHTN);
        \draw (GDM) to (PReEc);
        \draw (GDM) to (PTB);
        \draw (PReEc) to (PTB);
        \draw (Smoking) to (GDM);
        \draw (Smoking) to (PTB);
        \draw (Smoking) to (PReEc);
        \draw (NewHTN) to (PReEc);
        \draw (Race) to (GDM);
        \draw (Race) to (PTB);
        \draw (Race) to (NewHTN);
        \draw (HTNHist) to (NewHTN);
        \draw (HTNHist) to (PReEc);
        \draw (DiabHist) to (GDM);
        \draw (PCOS) to (BMI);
        % \draw (PCOS) to (GDM);
      \end{scope}
      \path (Age) edge[->, >=Stealth, bend right=50] (GDM);
      \path (Smoking) edge[->, >=Stealth, bend right=50] (NewHTN);
      \path (Race) edge[->, >=Stealth, bend right=50] (PReEc);
      \path (PCOS) edge[->, >=Stealth, draw=black, out=225, in=160, looseness=1.2] (GDM);
    \end{tikzpicture}

==> figures/apo_extra_edges.tex <==
\tikzset{
  bn_node_demo/.style={bn_node_a, fill=blue!10},
  bn_node_fam/.style={bn_node_a, fill=red!10},
  bn_node_pre/.style={bn_node_a, fill=green!10},
  bn_node_life/.style={bn_node_a, fill=violet!10},
  bn_node_out/.style={bn_node_a, fill=yellow!15},
}

\begin{tikzpicture}
      \draw
        (-0.929,  2.571) node[bn_node_demo] (Age){Age}
        (2.786,   0.714) node[bn_node_pre]  (HiBP){HiBP}
        (2.786,   2.571) node[bn_node_life] (METS){PhyAc}
        (-0.929,  0.714) node[bn_node_demo] (BMI){BMI}
        (-0.929, -1.143) node[bn_node_out]  (GDM){GDM}
        (0.929,  -3.0)   node[bn_node_out]  (PReEc){PreEc}
        (-2.786, -1.143) node[bn_node_life] (Smoking){Smoked}
        (0.929,  -1.143) node[bn_node_out]  (NewHTN){New\\HTN}
        (-2.786, -3)     node[bn_node_demo] (Race){Race}
        (-0.929, -3.0)   node[bn_node_out]  (PTB){PTB}
        (2.786,  -1.143) node[bn_node_fam]  (HTNHist){HTN\\Hist}
        (-2.786,  0.714) node[bn_node_fam]  (DiabHist){Diab\\Hist}
        (-2.786,  2.571) node[bn_node_pre]  (PCOS){PCOS};

      \draw[->, >=Stealth]
        (Age)      edge [bend left=20] (NewHTN)
        (Age)      edge [bend left=30] (PTB)
        (BMI)      edge (HiBP)
        (BMI)      edge [bend right=25] (PTB)
        (DiabHist) edge (BMI)
        (DiabHist) edge [bend left=25] (HiBP)
        (DiabHist) edge [out=225, in=155, looseness=1.3] (PTB)
        
        (DiabHist.350) edge (NewHTN)
        (DiabHist) edge [bend right=20](PReEc)
        (GDM)      edge (NewHTN)
        (HTNHist)  edge (HiBP)
        % (HTNHist.225)  edge (PTB.-5)
        (HTNHist) edge [out=-40, in=325, looseness=1.2] (PTB)
        (HTNHist)  edge (BMI)
        (HiBP)     edge [bend left=25] (PTB)
        (HiBP)     edge [out=250, in=320, looseness=1.2] (GDM)
        %(HiBP.-130) -- (GDM)
        (METS)     edge (NewHTN)
        (METS)     edge [bend left=60](PReEc)
        (METS)     edge [bend left=-15]  (PTB)
        (METS)     edge [bend right=35](Smoking)
        (NewHTN)   edge (PTB.30)
        (PCOS)     edge [bend left=45] (HiBP)
        (PCOS)     edge [bend left=20] (NewHTN)
        (PCOS)     edge (PReEc)
        % (PCOS)     edge (PTB.135)
        (PCOS) edge [out=225, in=165, looseness=1.3] (PTB)
        (Race)     edge (BMI.215)
        (Race)     edge  (Smoking)
        (Race.50)   edge  (HiBP)
        (Race)     edge [bend left=15] (METS.200)
        (Smoking)  edge (HiBP.200)
        (Smoking.50) -- (BMI.200);

    \end{tikzpicture}

==> figures/flowchart.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    % Reduced global node distance for compact layout
    node distance=0.8cm and 1cm,
    node_block/.style={draw, fill=white, rounded corners=3pt, minimum width=2cm, minimum height=0.9cm, align=center, thick, font=\footnotesize\sffamily},
    phase_box/.style={draw, fill=#1, rounded corners=5pt, thick}, % Parameterized color
    dataset/.style={draw, fill=white, minimum width=0.6cm, minimum height=0.6cm},
    main_arrow/.style={->, >=stealth, line width=1.5pt, black!30} % Neutral arrows for visibility
]

% 1. SYSTEMATIC GRID ANCHORS
\coordinate (LeftEdge)  at (-1.8, 0);
\coordinate (RightEdge) at (6.5, 0);
\coordinate (Col1)      at (0, 0);   % Processing column
\coordinate (Col2)      at (2.5, 0); % Distribution column
\coordinate (Col3)      at (5.0, 0); % Optimal result column

% 2. PHASE A (Generation) - Colored Pastel Green
\node[node_block] (LLM) at (Col1) {\textbf{LLM}\\[-1pt] \scriptsize Large Language\\[-3pt] \scriptsize Model};
\coordinate (G0_pos) at (Col2 |- LLM);
\node[above=0.2cm of G0_pos, font=\scriptsize\sffamily, align=center] (G0_text) {LLM-generated\\ Causal Graph ($G$)};

% Compacted DAGs
\drawdag{G0_pos}{0.8}{\draw[->](a)--(b); \draw[->](a)--(c); \draw[->](b)--(d); \draw[->](c)--(d); \draw[->](b)--(c);}

\begin{scope}[on background layer]
    \node[phase_box=pastelGreen!50, fit={(LeftEdge |- 0,1.1) (RightEdge |- 0,-0.9)}] (PhaseA) {};
\end{scope}
\node[anchor=north west, font=\small\bfseries\sffamily, inner sep=3pt] at (PhaseA.north west) {Phase A (Generation)};

% 3. PHASE B (Refinement) - Colored Pastel Orange
\node[node_block] (HC) at (Col2 |- 0,-2.0) {Evaluator};
\node[dataset, left=0.6cm of HC] (Data) {};
\foreach \i in {0.15,0.3,0.45} \draw ([yshift=\i cm]Data.south west) -- ([yshift=\i cm]Data.south east);
\node[below=1pt of Data, font=\scriptsize\sffamily] {Small Dataset};

\coordinate (Gstar_pos) at (Col3 |- HC);

\begin{scope}[on background layer]
    \node[phase_box=pastelOrange!50, fit={(LeftEdge |- 0,-1.3) (RightEdge |- 0,-2.8)}] (PhaseB) {};
\end{scope}
\node[anchor=north west, font=\small\bfseries\sffamily, inner sep=3pt] at (PhaseB.north west) {Phase B (Evaluation)};

% 4. PHASE C (Update) - Colored Pastel Purple
\node[node_block] (CF) at (Col1 |- 0,-4.1) {Select Top K};
\node[cloud, draw, fill=white, cloud puffs=13, minimum width=2cm, minimum height=1cm] (Cloud) at (Col3 |- CF) {};
\drawdag{Cloud.center}{0.7}{\draw[->](a)--(c); \draw[->](b)--(d); \draw[->](c)--(d); \draw[->](a)--(d);}
\drawdag{$(Cloud.center)+(0.6,0.0)$}{0.7}{\draw[->](a)--(b); \draw[->](a)--(c); \draw[->](b)--(d); \draw[->](c)--(d); }

\drawdag{$(Cloud.center)+(-0.6,0.0)$}{0.7}{\draw[->](a)--(b); \draw[->](a)--(c); \draw[->](b)--(d); \draw[->](c)--(d); \draw[->](a)--(d);}

\node[below=2.5pt of Cloud, font=\scriptsize\sffamily, align=center] {Set of previous graphs ($\mathcal{H}$)};

\begin{scope}[on background layer]
    \node[phase_box=pastelPurple!50, fit={(LeftEdge |- 0,-3.2) (RightEdge |- 0,-5.0)}] (PhaseC) {};
\end{scope}
\node[anchor=north west, font=\small\bfseries\sffamily, inner sep=3pt] at (PhaseC.north west) {Phase C (Update)};

\node[above left=-1.5cm and 1cm of PhaseA,align=left,font=\scriptsize\sffamily ] {Variables $\bm{X},$ \\Forbidden edges $F$};
\node[above left=-1cm and .75cm of PhaseB,align=left,font=\scriptsize\sffamily ] { Context $\mathcal{C}$};

% 5. CONNECTORS
\draw[main_arrow] ($(LLM.west)-(1.8,0)$) -- (LLM.west);
\draw[main_arrow] (LLM.east) -- ($(G0_pos)+(-0.6,0)$);
\draw[main_arrow] (Data.east) -- (HC.west);
\draw[main_arrow] (Cloud.west) -- (CF.east);
\draw[main_arrow] (G0_pos |- 0,-.5) -- (HC.north); 
\draw[main_arrow] (HC.east) .. controls +(2,0)  .. (Cloud.north);
\draw[main_arrow] (CF.west) .. controls +(-2.0,0) and +(-3,-2.2) .. (LLM.south west);

\end{tikzpicture}

